Revisiting Text-to-Image Evaluation with Gecko: On Metrics, Prompts, and Human Ratings

While text-to-image (T2I) generative models have become ubiquitous, they do not necessarily generate images that align with a given prompt. While previous work has evaluated T2I alignment by proposing metrics, benchmarks, and templates for collecting human judgements, the quality of these components is not systematically measured. Human-rated prompt sets are generally small and the reliability of the ratings -- and thereby the prompt set used to compare models -- is not evaluated. We address this gap by performing an extensive study evaluating auto-eval metrics and human templates. We provide three main contributions: (1) We introduce a comprehensive skills-based benchmark that can discriminate models across different human templates. This skills-based benchmark categorises prompts into sub-skills, allowing a practitioner to pinpoint not only which skills are challenging, but at what level of complexity a skill becomes challenging. (2) We gather human ratings across four templates and four T2I models for a total of >100K annotations. This allows us to understand where differences arise due to inherent ambiguity in the prompt and where they arise due to differences in metric and model quality. (3) Finally, we introduce a new QA-based auto-eval metric that is better correlated with human ratings than existing metrics for our new dataset, across different human templates, and on TIFA160.

==> tables/auto_eval_model_comparison_full.tex <==
\begin{figure}[t]
\vspace{-0.44mm}
\scriptsize
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.5cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=1.2cm},
             column 2/.style={minimum width=1.2cm},
             column 3/.style={minimum width=1.2cm},
             column 4/.style={minimum width=1.2cm},
             column 5/.style={minimum width=1.2cm},
             column 6/.style={minimum width=1.2cm},
             column 7/.style={minimum width=1.2cm},
             column 8/.style={minimum width=1.2cm},
             column 9/.style={minimum width=1.2cm},
             column 10/.style={minimum width=1.2cm},
             column 11/.style={minimum width=1.2cm},
            ]
  {%
    {\bf Model 1} & {\bf Model 2}  & & `GT' & & \model & DSG & TIFA & CLIP & VNLI & VQAScore \\
    Imagen & Muse & &  |[draw,fill=red!20]| $<$ & & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$  & |[draw,fill=red!20]| $<$   & |[draw,fill=red!20]| $<$   & |[draw,fill=red!20]| $<$   \\
    Imagen & SDXL & &  |[draw,fill=yellow!20]| $--$ & & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=yellow!20]| $--$  & |[draw,fill=red!20]| $<$   & |[draw,fill=yellow!20]| $--$   & |[draw,fill=red!20]| $<$   \\
    Imagen & SD1.5 & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$  & |[draw,fill=red!20]| $<$   & |[draw,fill=green!20]| $>$   & |[draw,fill=green!20]| $>$   \\
    Muse & SDXL & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=yellow!20]| $--$ & |[draw,fill=yellow!20]| $--$  & |[draw,fill=red!20]| $<$   & |[draw,fill=yellow!20]| $--$    & |[draw,fill=yellow!20]| $--$   \\
    Muse & SD1.5 & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$  & |[draw,fill=green!20]| $>$   & |[draw,fill=green!20]| $>$   & |[draw,fill=green!20]| $>$   \\
    SDXL & SD1.5 & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$  & |[draw,fill=green!20]| $>$   & |[draw,fill=green!20]| $>$   & |[draw,fill=green!20]| $>$   \\
  };
\end{tikzpicture} 
\caption{\textbf{Comparing model ordering obtained from humans and auto-eval metrics on G2K-rel.} We show the `GT' human ordering and the predicted ones for auto-eval metrics. $<$ means Model 1 $<$ Model 2, $>$ Model 1 $>$ Model 2 and $--$ that no significant relation was found. While CLIP performs poorly, mistaking wins with losses, no other metric confuses a win with a loss.}
% \vspace{-5mm}
\label{tab:app:modelorderingresults}
\end{figure}

==> tables/auto_eval_model_comparison_video.tex <==
\begin{figure}[t]
\scriptsize
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             column 1/.style={minimum width=1.2cm},
             column 2/.style={minimum width=1.2cm},
             column 3/.style={minimum width=1.2cm},
             column 4/.style={minimum width=1.6cm},
             column 5/.style={minimum width=1.2cm},
             column 6/.style={minimum width=1.6cm},
             column 7/.style={minimum width=1.6cm},
             column 8/.style={minimum width=1.6cm},
            ]
  {%
    {\bf Model 1} & {\bf Model 2}  & & `GT' & & \model & VideoCLIP & VQAScore \\
    Lumiere & Phenaki & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=yellow!20]| $--$ & |[draw,fill=yellow!20]| $--$  \\
    Lumiere & WALT & &  |[draw,fill=green!20]| $>$ & & |[draw,fill=green!20]| $>$ & |[draw,fill=yellow!20]| $--$ & |[draw,fill=green!20]| $>$  \\
    Phenaki & WALT & &  |[draw,fill=yellow!20]| $--$ & & |[draw,fill=yellow!20]| $--$ & |[draw,fill=yellow!20]| $--$ & |[draw,fill=green!20]| $>$  \\
  };
\end{tikzpicture} 
\caption{\textbf{Comparing model ordering obtained from humans and auto-eval metrics on VBench.} We show the `GT' human ordering and the predicted ones for auto-eval metrics. $<$ means Model 1 $<$ Model 2, $>$ Model 1 $>$ Model 2 and $--$ that no significant relation was found.}
% \vspace{-5mm}
\label{tab:app:video_modelorderingresults}
\end{figure}

==> tables/human_eval_model_comparison_full.tex <==
\begin{figure}[t]
\vspace{-0.44mm}
\tiny
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.0cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.0cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
             column 5/.style={minimum width=0.4cm},
            %  column 6/.style={minimum width=0.04cm},
             column 6/.style={minimum width=0.4cm},
            ]
  {%
    &  &  & & \\
    &  & \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & G(S)     & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$  \\
    & G(S)-rel & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$  \\
    \\
    & G(R)     & |[draw,fill=red!20]| $<$  & |[draw,fill=red!20]|= & |[draw,fill=red!20]|=   &  |[draw,fill=red!20]| $>$\\
    & G(R)-rel & |[draw,fill=yellow!20]| $<$  & |[draw,fill=yellow!20]|$<$ & |[draw,fill=yellow!20]|=  &  |[draw,fill=yellow!20]| = \\
    \\
    & G2K-rel & |[draw,fill=green!20]| $<$ & |[draw,fill=green!20]| $<$  & |[draw,fill=green!20]|$<$  & |[draw,fill=green!20]| $<$\\
  };
  \node at ($(D-1-4.5)!0.2!(D-2-5)$) {\scriptsize Muse};
  \node at ($(D-4-1)!0.2!(D-7-2)$) {\scriptsize \rotatebox{90}{Imagen}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.0cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.0cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=green!20]| = & |[draw,fill=green!20]| = & |[draw,fill=green!20]| = &  |[draw,fill=green!20]|= \\
    |[draw,fill=green!20]|= & |[draw,fill=green!20]|= & |[draw,fill=green!20]|= &  |[draw,fill=green!20]|= \\ 
    \\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| = &  |[draw,fill=red!20]|$>$\\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $>$ &  |[draw,fill=red!20]|$>$\\
    \\
    |[draw,fill=yellow!20]|= & |[draw,fill=yellow!20]| $<$ & |[draw,fill=yellow!20]|= & |[draw,fill=yellow!20]| =\\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SDXL};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.0cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.0cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
            %  column 4/.style={minimum width=0.02cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $>$ & |[draw,fill=red!20]| $>$\\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $>$ & |[draw,fill=red!20]| $>$\\
    \\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$\\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.0cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.0cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
            %  column 5/.style={minimum width=0.04cm},
             column 5/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ &  |[draw,fill=yellow!20]| = \\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    & |[draw,fill=yellow!20]| = & |[draw,fill=yellow!20]| $<$& |[draw,fill=yellow!20]| = & |[draw,fill=yellow!20]| = \\
    & |[draw,fill=yellow!20]|= & |[draw,fill=yellow!20]|=& |[draw,fill=yellow!20]| $>$ &  |[draw,fill=yellow!20]| = \\
    \\
    & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]|=& |[draw,fill=yellow!20]| $>$ &  |[draw,fill=yellow!20]| $>$ \\
  };
  \node at ($(D-1-3.5)!0.2!(D-2-4)$) {\scriptsize SDXL};
  \node at ($(D-4-1)!0.2!(D-7-1.5)$) {\scriptsize \rotatebox{90}{Muse}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.04cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.04cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
            %  column 4/.style={minimum width=0.04cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]| $>$  \\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]| $>$  \\
    \\
    |[draw,fill=yellow!20]| $=$ & |[draw,fill=yellow!20]|$>$& |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ \\
    |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]|=& |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ \\
    \\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.4cm},
             row 5/.style={minimum height=0.04cm},
             row 6/.style={minimum height=0.4cm},
             row 7/.style={minimum height=0.4cm},
             row 8/.style={minimum height=0.04cm},
             row 9/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
             column 5/.style={minimum width=0.35cm},
            ]
  {%
    &  &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| = & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ \\
    & |[draw,fill=yellow!20]|= & |[draw,fill=yellow!20]|=& |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ \\
    \\
    & |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]|=& |[draw,fill=yellow!20]| $>$ & |[draw,fill=yellow!20]| $>$ \\
  };
  \node at ($(D-1-3.5)!0.2!(D-2-4)$) {\scriptsize SD1.5};
  \node at ($(D-4-1)!0.2!(D-7-1.5)$) {\scriptsize \rotatebox{90}{SDXL}};
\end{tikzpicture}
\caption{\textbf{Comparing models using human annotations.} We compare model rankings on Gecko(S), Gecko(R), their reliable subsets G(S)-rel, G(R)-rel and both subsets (G2K-rel). Each grid represents a comparison between two models. Entries in the grid depict results for WL, Likert (L), DSG(H) (D(H)), and side-by-side (SxS) scores. The $>$ sign indicates the left-side model is better, worse ($<$), or not significantly different (=) than the model on the top. \textcolor{ForestGreen}{Green} indicates cases where all results were the same across templates, \textcolor{Yellow}{yellow} where templates didn't disagree with each other, and \textcolor{Red}{red} cases where at least template disagreed with others.}
% \vspace{-5mm}
\label{fig:h_eval_wilcoxon}
\end{figure}

==> tables/human_eval_model_comparison_with_tifa.tex <==
\begin{figure}[h]
\vspace{-0.5mm}
\tiny
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  &  & \\
    &  & \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    & G(S)-rel & |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$ \\
    & G(R)-rel & |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$& |[draw,fill=blue!20]|=\\
    & G2K-rel & |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$& |[draw,fill=red!20]|$<$\\
    \\
    & TIFA160 & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=blue!20]|=\\
  };
  \node at ($(D-1-4)!0.2!(D-2-4)$) {\scriptsize Muse};
  \node at ($(D-4-1)!0.2!(D-5-2)$) {\scriptsize \rotatebox{90}{Imagen}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|= \\
    |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$& |[draw,fill=green!20]|$>$\\
    |[draw,fill=blue!20]|= & |[draw,fill=red!20]|$<$& |[draw,fill=blue!20]|=\\
    \\
    |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
  };
  \node at ($(D-1-2)!0.2!(D-2-2)$) {\scriptsize SDXL};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ \\
    |[draw,fill=red!20]|$<$ & |[draw,fill=red!20]|$<$& |[draw,fill=green!20]|$>$\\
    |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$& |[draw,fill=green!20]|$>$\\
    \\
    |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$& |[draw,fill=green!20]|$>$\\
  };
  \node at ($(D-1-2)!0.2!(D-2-2)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ \\
    & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
    & |[draw,fill=green!20]|$>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
    \\
    & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
  };
  \node at ($(D-1-3)!0.2!(D-2-3)$) {\scriptsize SDXL};
  \node at ($(D-4-1)!0.2!(D-5-2)$) {\scriptsize \rotatebox{90}{Muse}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 7/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ \\
    |[draw,fill=green!20]|$>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
    |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$& |[draw,fill=green!20]|$>$\\
    \\
    |[draw,fill=blue!20]|= & |[draw,fill=green!20]|$>$& |[draw,fill=green!20]|$>$\\
  };
  \node at ($(D-1-2)!0.2!(D-2-2)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.5cm},
             row 2/.style={minimum height=0.5cm},
             row 3/.style={minimum height=0.5cm},
             row 4/.style={minimum height=0.5cm},
             row 5/.style={minimum height=0.5cm},
             row 6/.style={minimum height=0.2cm},
             row 7/.style={minimum height=0.5cm},
             column 1/.style={minimum width=0.5cm},
             column 2/.style={minimum width=0.5cm},
             column 3/.style={minimum width=0.5cm},
             column 4/.style={minimum width=0.5cm},
             column 5/.style={minimum width=0.5cm},
            ]
  {%
    &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)}\\
    & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$ \\
    & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
    & |[draw,fill=green!20]|$>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]|$>$\\
    \\
    & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]|$>$& |[draw,fill=blue!20]|=\\
  };
  \node at ($(D-1-3)!0.2!(D-2-3)$) {\scriptsize SD1.5};
  \node at ($(D-4-1)!0.2!(D-5-2)$) {\scriptsize \rotatebox{90}{SDXL}};
\end{tikzpicture}
\caption{\textbf{Comparing models using human annotations.} We compare model rankings on the reliable subsets of Gecko(S) (G(S)-rel), Gecko(R) (G(R)-rel), both subsets (G2K-rel), and TIFA160.  We perform the Wilcoxon signed-rank test for all pairs of models (p$<$0.001) and post-hoc comparison based on average ratings. 
Each grid represents a comparison between two models. Entries in the grid depict results for WL, Likert (L), and DSG(H) (D(H)) scores. The $>$ sign indicates the left-side model is better, worse ($<$), or not significantly different (=) than the model on the top. All three versions of Gecko prompts are able to better distinguish models by finding more significant comparisons between them.}
% \vspace{-5mm}
\label{fig:h_eval_wilcoxon_tifa}
\end{figure}

==> tables/human_eval_model_comparison_without_rel_prompts.tex <==
\begin{figure}[t]
\vspace{-0.44mm}
\tiny
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.0cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
             column 5/.style={minimum width=0.4cm},
            %  column 6/.style={minimum width=0.04cm},
             column 6/.style={minimum width=0.4cm},
            ]
  {%
    &  &  & & \\
    &  & \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & G(S)     & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$  \\
    %& G(S)-rel & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$  \\
    \\
    & G(R)     & |[draw,fill=red!20]| $<$  & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=   &  |[draw,fill=green!20]| $>$\\
    %& G(R)-rel & |[draw,fill=red!20]| $<$  & |[draw,fill=red!20]|$<$ & |[draw,fill=blue!20]|=  &  |[draw,fill=blue!20]| = \\
    %\\
    %& G2K-rel & |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$  & |[draw,fill=red!20]|$<$  & |[draw,fill=red!20]| $<$\\
  };
  \node at ($(D-1-4.5)!0.2!(D-2-5)$) {\scriptsize Muse};
  \node at ($(D-4-1)!0.2!(D-5-2)$) {\scriptsize \rotatebox{90}{Imagen}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.0cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=blue!20]| = & |[draw,fill=blue!20]| = & |[draw,fill=blue!20]| = &  |[draw,fill=blue!20]|= \\
    %|[draw,fill=blue!20]|= & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|= &  |[draw,fill=blue!20]|= \\ 
    \\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=blue!20]| = &  |[draw,fill=green!20]|$>$\\
    %|[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=green!20]| $>$ &  |[draw,fill=green!20]|$>$\\
    %\\
   %|[draw,fill=blue!20]|= & |[draw,fill=red!20]| $<$ & |[draw,fill=blue!20]|= & |[draw,fill=blue!20]| =\\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SDXL};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.0cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
            %  column 4/.style={minimum width=0.02cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %|[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    |[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$\\
    %|[draw,fill=red!20]| $<$ & |[draw,fill=red!20]| $<$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$\\
    %\\
    %|[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$\\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.0cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
            %  column 5/.style={minimum width=0.04cm},
             column 5/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ &  |[draw,fill=blue!20]| = \\
    %& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    & |[draw,fill=blue!20]| = & |[draw,fill=red!20]| $<$& |[draw,fill=blue!20]| = & |[draw,fill=blue!20]| = \\
    %& |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]| $>$ &  |[draw,fill=blue!20]| = \\
    %\\
    %& |[draw,fill=green!20]| $>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]| $>$ &  |[draw,fill=green!20]| $>$ \\
  };
  \node at ($(D-1-3.5)!0.2!(D-2-4)$) {\scriptsize SDXL};
  \node at ($(D-4-1)!0.2!(D-5-1.5)$) {\scriptsize \rotatebox{90}{Muse}};
\end{tikzpicture} \hspace{0.05cm}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.04cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
            %  column 4/.style={minimum width=0.04cm},
             column 4/.style={minimum width=0.35cm},
            ]
  {%
    &  &  & \\
    \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]| $>$  \\
   %|[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]|$>$ & |[draw,fill=green!20]| $>$  \\
    \\
    |[draw,fill=blue!20]| $=$ & |[draw,fill=green!20]|$>$& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %|[draw,fill=green!20]| $>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %\\
    %|[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
  };
  \node at ($(D-1-2.5)!0.2!(D-2-3)$) {\scriptsize SD1.5};
%   \node at ($(D-4-1)!0.2!(D-4-2)$) {\scriptsize \rotatebox{90}{Imagen2.5}};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.4cm},
             row 2/.style={minimum height=0.4cm},
             row 3/.style={minimum height=0.4cm},
             row 4/.style={minimum height=0.04cm},
             row 5/.style={minimum height=0.4cm},
             column 1/.style={minimum width=0.4cm},
             column 2/.style={minimum width=0.4cm},
             column 3/.style={minimum width=0.4cm},
             column 4/.style={minimum width=0.4cm},
             column 5/.style={minimum width=0.35cm},
            ]
  {%
    &  &  &  & \\
    &  \rotatebox{90}{WL} & \rotatebox{90}{L} & \rotatebox{90}{D(H)} & \rotatebox{90}{SxS}\\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    \\
    & |[draw,fill=green!20]| $>$ & |[draw,fill=blue!20]| = & |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %& |[draw,fill=blue!20]|= & |[draw,fill=blue!20]|=& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
    %\\
    %& |[draw,fill=green!20]| $>$ & |[draw,fill=blue!20]|=& |[draw,fill=green!20]| $>$ & |[draw,fill=green!20]| $>$ \\
  };
  \node at ($(D-1-3.5)!0.2!(D-2-4)$) {\scriptsize SD1.5};
  \node at ($(D-4-1)!0.2!(D-5-1.5)$) {\scriptsize \rotatebox{90}{SDXL}};
\end{tikzpicture}
\caption{\textbf{Comparing models using human annotations.} We compare model rankings on Gecko(S)/(R). Each grid represents a comparison between two models. Entries in the grid depict results for WL, Likert (L), DSG(H) (D(H)), and side-by-side (SxS) scores. The $>$ sign indicates the left-side model is better, worse ($<$), or not significantly different (=) than the model on the top.}
% \vspace{-5mm}
\label{fig:h_eval_wilcoxon_no_rel_prompts}
\end{figure}
